A thermometric quantum Brownian model for low-temperature electronics

Quantum mechanical models of resistors in quantum electronics are often based on the quantum optical master equation (QOME). The QOME overlooks several fundamental properties, limiting its ability to model certain superconducting phenomena. Here we present a thermometric model of resistors, adapted from the quantum Brownian motion equation (QBME), that facilitates practical use of the QBME in modelling dissipative electronics at low temperatures. We compare the thermometric QBME presented here with predictions of the QOME, in the simple example of a transmon shunted by a resistor. We show that both the QBME and QOME yield comparable but physically distinct predictions, and discuss potential experimental tests with which to discriminate their use in modelling practical experiments.

==> figures/resistor_diagram.tex <==
\begin{circuitikz}[scale=1]
    \ctikzset{grounds/scale=1.25,capacitors/scale=0.6, inductors/scale=1}
    % \large
    % Some constants
    \def\l{2} % Length of system
    \def\w{1} % Width of system
    \def\fractn{1/4} % Fraction of \l to draw the height of the wires 
    \def\x{1.5} % Distance between nodes
    \def\N{3} % Number of nodes - 1 (ie N=3 gives 4 nodes)
    
    % Start of waveguide
    \draw[black, thick] (-\w, 0) rectangle (0, \l); % System
    \node at ({-\w/2}, {\l/2}) {\(\hat{H}_S\)};
    \filldraw[black, thick] (0, {\l*\fractn}) -- ({0.5*\x}, {\l*\fractn}); % Bottom
    \filldraw[black, thick] (0, {\l*(1-\fractn)}) -- ({0.5*\x}, {\l*(1-\fractn)}); % Top

    % Rest of the system
    \foreach \n in {0, 1, ..., \N} {
        \filldraw[black, thick] ({(\n+0.5)*\x}, {\l*\fractn}) -- ({(\n+1.5)*\x}, {\l*\fractn}); % Bottom wire
        \draw[black, thick]  ({(\n+0.5)*\x}, {\l*\fractn}) to [C, *-*] ({(\n+0.5)*\x}, {\l*(1-\fractn)}); % Capacitors
        \node[right=8pt] at ({(\n+0.5)*\x}, {(\l)/2}) {};
        \draw[black] ({(\n+0.5)*\x}, {\l*(1-\fractn)}) to[inductor] ({(\n+1.5)*\x}, {\l*(1-\fractn)}); % Inductors
        \node[below=2pt] at ({(\n+1)*\x}, {(\l)*3/4}) {};
        % \node[above=1pt] at ({(\n+0.5)*\x}, {\l*(1-\fractn+0.075)}) {{\((\hat{\Phi}_{\n}, \hat{Q}_{\n})\)}}; % Node labels
    }

    % Name the nodes of the system
    \node[above=1pt] at ({(0.5)*\x}, {\l*(1-\fractn+0.075)}) {{\((\hat{\Phi}, \hat{Q})\)}}; % Coupling node labels
    
    \foreach \n in {1, ..., \N} { % Rest of the nodes
        \node[above=1pt] at ({(\n+0.5)*\x}, {\l*(1-\fractn+0.075)}) {{\((\hat{\Phi}_{\n}, \hat{Q}_{\n})\)}}; % Node labels
    }

    \node[right=2pt] at ({(\N+1.5)*\x}, {\l/2}) {\Large ...}; % Ellipsis at the end of resistor
    \draw[black, thick] ({\x}, {0.49}) -- ({\x}, {0.5}) node[ground]{};
    % \draw[black, thick, ->] ({\x}, {\l*\fractn}) -- ({\x}, {0});
    % System curly bracket
    \draw[decorate,decoration={brace,amplitude=5pt,raise=4ex}]
    (-\w, {\l-0.25}) -- (0.475*\x, {\l-0.25}) node[midway,yshift=3em]{System};
    % Resistor curly bracket
    \draw[decorate,decoration={brace,amplitude=5pt,raise=4ex}]
    (0.525*\x, {\l-0.25}) -- ({(\N+1.9)*\x}, {\l-0.25}) node[midway,yshift=3em]{Resistor};
\end{circuitikz}

